Out-of-sample prediction in SEM: A simulation-based comparison of maximum likelihood and (consistent) partial least squares

Structural equation modeling (SEM) is widely used to study relationships among unobserved constructs. Over recent years, the interest in computing predictions with SEM has grown. Different prediction procedures have been proposed for this purpose, including MLpredict, which is based on maximum likelihood (ML) estimation, and PLS(c)predict, which is based on partial least squares (PLS). The out-of-sample predictive performances of these procedures have not yet been compared. In our work, we conduct a comprehensive Monte Carlo study to compare out-of-sample predictions of MLpredict and PLS(c)predict for indicators associated with endogenous constructs, so-called operative predictions. Here, we vary key design factors regarding, for instance, the strengths of structural relations, the training sample size, and the construct types in the data generating processes, which determine the presence or absence of construct misspecification. Across the investigated conditions, MLpredict and PLS(c)predict exhibit similar predictive performance according to two assessment criteria, indicating that neither procedure is uniformly superior for operative prediction. Out-of-sample predictive performance is driven mainly by the strength of the relations between the variables, whereas training sample size and construct misspecification have comparatively little influence on it. An exception is the occasionally inflated prediction error of PLScpredict, which is in line with previous findings for ordinal indicators. Overall, our results suggest that, in the studied setting, fine-grained methodological differences between traditional SEM and PLS-based procedures matter less for out-of-sample predictive performance than properties of the data generating process, such as the coefficient of determination of endogenous constructs.

==> graphics/DGP_specifiedModel.tikz <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[auto, node distance=.35cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.25cm, fill=none,
	minimum height = 1.1cm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=7.5mm,minimum height=7.5mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=7.5mm,align=center},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'},
    composite/.style={draw, regular polygon,regular polygon sides=6,very thick,minimum size=18mm, fill=none}
]

% =========================================================
% Background panels (left = DGP, right = Specified Model)
% =========================================================
% Panels first (so they lie behind)
\fill[rounded corners=2mm, fill=blue!6]  (-8.25,  7.5) rectangle (-0.5, -11.5);
\fill[rounded corners=2mm, fill=green!6] (-0.25,  7.5) rectangle (7.0, -11.5);
\fill[rounded corners=2mm, fill=red!6] (7.25,  7.5) rectangle (10, -11.5);
\pgfmathsetmacro{\midblue}{-8 + (8 - 0.5)/2} 
\pgfmathsetmacro{\midgreen}{-0.25 + (7 + 0.25)/2} 

% Panel titles
\node[font=\large\bfseries] at (\midblue, 7.0) {Data Generating Process};
\node[font=\large\bfseries] at ( \midgreen, 7.0) {Specified Model};
\node[font=\large\bfseries] at (7.25+2.75/2, 7.0) {Prediction};

\node[anchor=west, font=\large] at (7.25, 2.0) {MLpredict};
\node[anchor=west, font=\large] at (7.25, -0.0) {PLScpredict};
\node[anchor=west, font=\large] at (7.25, -8) {PLSpredict};
% =========================================================
% LEFT COLUMN: DGP
% =========================================================

% ---------------------------
% Top: Common factor model
% ---------------------------
% Constructs (all common factors)
\node at (-6.0, 2.0) [latent] (L_eta11) {$\eta_{1}$};
\node [latent, right = 1.0 cm of L_eta11 ] (L_eta12) {$\eta_{2}$};
\node [latent, below = 1.5 cm of L_eta11] (L_eta13) {$\eta_{3}$};
\node [latent, below = 1.5 cm of L_eta12] (L_eta14) {$\eta_{4}$};

% Structural disturbances
\node [resid, above left = 0.7cm and -0.0cm of L_eta13] (L_zeta13) {$\zeta_{3}$};
\node [resid, above right = 0.7cm and -0.0cm of L_eta14] (L_zeta14) {$\zeta_{4}$};
\draw[paths] (L_zeta13) -- (L_eta13);
\draw[paths] (L_zeta14) -- (L_eta14);
\Cycle {L_zeta13}{110}{11mm}[{node[yshift=5.5mm, xshift=-6mm]{$1-R^2$}}]{5mm}{277};
\Cycle {L_zeta14}{70}{11mm}[{node[yshift=7mm,xshift=2mm]{$1-R^2$}}]{5mm}{277};

% Structural paths
\draw[paths] (L_eta11) -- node[sloped] {$\beta_{1}$} (L_eta13);
\draw[paths] (L_eta12) -- node[sloped] {$\beta_{2}$} (L_eta13);
\draw[paths] (L_eta13) -- node[sloped] {$\beta_{4}$} (L_eta14);
\draw[paths] (L_eta12) -- node[sloped, rotate=180] {$\beta_{3}$} (L_eta14);
\path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
      (L_eta11.0) edge[bend left=15] node [above, midway, sloped] {$\rho$} (L_eta12.180);

% Indicators for eta1 (detailed)
\node [indicator] (L_x11) at ($(L_eta11)+(-1.0,2.0)$) {$x_{1,1}$};
\node [indicator] (L_x12) at ($(L_eta11)+( 0.0,2.0)$) {$x_{1,2}$};
\node [indicator] (L_x13) at ($(L_eta11)+( 1.0,2.0)$) {$x_{1,3}$};

\draw[paths] (L_eta11) -- node[below, midway, sloped] {\small $\lambda_{1}$} (L_x11);
\draw[paths] (L_eta11) -- node[above, sloped, pos=0.6] {\small $\lambda_{2}$} (L_x12);
\draw[paths] (L_eta11) -- node[above, midway, sloped] {\small $\lambda_{3}$} (L_x13);

\node [resid, above = 0.5cm of L_x11] (L_e11) {$\varepsilon_{1,1}$};
\node [resid, above = 0.5cm of L_x12] (L_e12) {$\varepsilon_{1,2}$};
\node [resid, above = 0.5cm of L_x13] (L_e13) {$\varepsilon_{1,3}$};
\draw[paths] (L_e11) -- (L_x11);
\draw[paths] (L_e12) -- (L_x12);
\draw[paths] (L_e13) -- (L_x13);
\Cycle {L_e11}{99}{11mm}[{node[yshift=6.5mm, xshift=-2mm]{$\theta_{1,1}$}}]{5mm}{285};
\Cycle {L_e12}{99}{11mm}[{node[yshift=6.5mm, xshift=-2mm]{$\theta_{1,2}$}}]{5mm}{285};
\Cycle {L_e13}{99}{11mm}[{node[yshift=6.5mm, xshift=-2mm]{$\theta_{1,3}$}}]{5mm}{285};

% Indicators for eta2, eta3, eta4 (dots only)
\node [indicator, draw=none] (L_x21) at ($(L_eta12)+(-1.0,2.0)$) {};
\node [indicator, draw=none] (L_x22) at ($(L_eta12)+( 0.0,2.0)$) {\large $\dots$};
\node [indicator, draw=none] (L_x23) at ($(L_eta12)+( 1.0,2.0)$) {};
\draw[paths] (L_eta12) -- (L_x21);
\draw[paths] (L_eta12) -- (L_x22);
\draw[paths] (L_eta12) -- (L_x23);

\node [indicator, draw=none] (L_x31) at ($(L_eta13)+(-1.0,-1.6)$) {};
\node [indicator, draw=none] (L_x32) at ($(L_eta13)+( 0.0,-1.6)$) {\large $\dots$};
\node [indicator, draw=none] (L_x33) at ($(L_eta13)+( 1.0,-1.6)$) {};
\draw[paths] (L_eta13) -- (L_x31);
\draw[paths] (L_eta13) -- (L_x32);
\draw[paths] (L_eta13) -- (L_x33);

\node [indicator, draw=none] (L_x41) at ($(L_eta14)+(-1.0,-1.6)$) {};
\node [indicator, draw=none] (L_x42) at ($(L_eta14)+( 0.0,-1.6)$) {\large $\dots$};
\node [indicator, draw=none] (L_x43) at ($(L_eta14)+( 1.0,-1.6)$) {};
\draw[paths] (L_eta14) -- (L_x41);
\draw[paths] (L_eta14) -- (L_x42);
\draw[paths] (L_eta14) -- (L_x43);

% "OR" between top and bottom models (left column)
\node[font=\bfseries\Large] at (\midblue, -2.75) {OR};

% ---------------------------
% Bottom: Composite model
% ---------------------------
% Constructs (all composites)
\node at (-5.7, -6.5) [composite] (L_ceta11) {$\eta_{1}$};
\node [composite, right = 1.0 cm of L_ceta11 ] (L_ceta12) {$\eta_{2}$};
\node [composite, below = 1.5 cm of L_ceta11] (L_ceta13) {$\eta_{3}$};
\node [composite, below = 1.5 cm of L_ceta12] (L_ceta14) {$\eta_{4}$};

% Structural paths (same structure)
\draw[paths] (L_ceta11) -- node[sloped] {$\beta_{1}$} (L_ceta13);
\draw[paths] (L_ceta12) -- node[sloped] {$\beta_{2}$} (L_ceta13);
\draw[paths] (L_ceta13) -- node[sloped] {$\beta_{4}$} (L_ceta14);
\draw[paths] (L_ceta12) -- node[sloped, rotate=180] {$\beta_{3}$} (L_ceta14);
\path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
      (L_ceta11.0) edge[bend left=15] node [above, midway, sloped] {$\rho$} (L_ceta12.180);

% Indicators for composite eta1 (detailed, indicators -> construct)
\node [indicator] (L_cx11) at ($(L_ceta11)+(-1.0,2.0)$) {$x_{1,1}$};
\node [indicator] (L_cx12) at ($(L_ceta11)+( 0.0,2.0)$) {$x_{1,2}$};
\node [indicator] (L_cx13) at ($(L_ceta11)+( 1.0,2.0)$) {$x_{1,3}$};

\draw[paths] (L_cx11) -- node[below, sloped] {$w_{1}$} (L_ceta11);
\draw[paths] (L_cx12) -- node[above, sloped, rotate=180, pos=0.4] {$w_{2}$} (L_ceta11);
\draw[paths] (L_cx13) -- node[above, sloped] {$w_{3}$} (L_ceta11);

% Indicator covariances (highlighted for this one composite)
\path[<->, very thick, shorten >=2pt, shorten <=2pt, >=stealth']
      (L_cx11.north) edge[bend left=40] node [above] {$\sigma_{1,2}$} (L_cx12.north);
\path[<->, very thick, shorten >=2pt, shorten <=2pt, >=stealth']
      (L_cx12.north) edge[bend left=40] node [above] {$\sigma_{2,3}$} (L_cx13.north);
\path[<->, very thick, shorten >=2pt, shorten <=2pt, >=stealth']
      (L_cx11.north west) edge[bend left=65] node [above] {$\sigma_{1,3}$} (L_cx13.north east);

% Other composites with dots
\node [indicator, draw=none] (L_cx21) at ($(L_ceta12)+(-1.0,1.9)$) {};
\node [indicator, draw=none] (L_cx22) at ($(L_ceta12)+( 0.0,1.9)$) {\large $\dots$};
\node [indicator, draw=none] (L_cx23) at ($(L_ceta12)+( 1.0,1.9)$) {};
\draw[paths] (L_cx21) -- (L_ceta12);
\draw[paths] (L_cx22) -- (L_ceta12);
\draw[paths] (L_cx23) -- (L_ceta12);

\node [indicator, draw=none] (L_cx31) at ($(L_ceta13)+(-1.0,-1.9)$) {};
\node [indicator, draw=none] (L_cx32) at ($(L_ceta13)+( 0.0,-1.9)$) {\large $\dots$};
\node [indicator, draw=none] (L_cx33) at ($(L_ceta13)+( 1.0,-1.9)$) {};
\draw[paths] (L_cx31) -- (L_ceta13);
\draw[paths] (L_cx32) -- (L_ceta13);
\draw[paths] (L_cx33) -- (L_ceta13);

\node [indicator, draw=none] (L_cx41) at ($(L_ceta14)+(-1.0,-1.9)$) {};
\node [indicator, draw=none] (L_cx42) at ($(L_ceta14)+( 0.0,-1.9)$) {\large $\dots$};
\node [indicator, draw=none] (L_cx43) at ($(L_ceta14)+( 1.0,-1.9)$) {};
\draw[paths] (L_cx41) -- (L_ceta14);
\draw[paths] (L_cx42) -- (L_ceta14);
\draw[paths] (L_cx43) -- (L_ceta14);

% Structural disturbances
\node [resid, above left = 0.85cm and -0.0cm of L_ceta13] (L_czeta13) {$\zeta_{3}$};
\node [resid, above right = 0.85cm and -0.0cm of L_ceta14] (L_czeta14) {$\zeta_{4}$};
\draw[paths] (L_czeta13) -- (L_ceta13);
\draw[paths] (L_czeta14) -- (L_ceta14);
\Cycle {L_czeta13}{135}{11mm}[{node[yshift=5mm, xshift=-3mm]{$1-R^2$}}]{5mm}{277};
\Cycle {L_czeta14}{45}{11mm}[{node[yshift=7mm,xshift=2mm]{$1-R^2$}}]{5mm}{277};
% =========================================================
% RIGHT COLUMN: Specified Model
% (replicate the same two alternatives: CF on top, Composite below)
% =========================================================

% ---------------------------
% Top-right: Common factor model
% ---------------------------
\node at (1.5, 2.0) [latent] (R_eta11) {$\eta_{1}$};
\node [latent, right = 1.0 cm of R_eta11 ] (R_eta12) {$\eta_{2}$};
\node [latent, below = 1.25 cm of R_eta11] (R_eta13) {$\eta_{3}$};
\node [latent, below = 1.25 cm of R_eta12] (R_eta14) {$\eta_{4}$};


\node [resid, above left = 0.7cm and -0.0cm of R_eta13] (R_zeta13) {$\zeta_{3}$};
\node [resid, above right = 0.7cm and -0.0cm of R_eta14] (R_zeta14) {$\zeta_{4}$};
\draw[paths] (R_zeta13) -- (R_eta13);
\draw[paths] (R_zeta14) -- (R_eta14);
\Cycle {R_zeta13}{110}{11mm}[{node[yshift=5mm, xshift=-3mm]{}}]{5mm}{277};
\Cycle {R_zeta14}{70}{11mm}[{node[yshift=7mm,xshift=2mm]{}}]{5mm}{277};

\draw[paths] (R_eta11) -- %node[sloped] {$\beta_{1}$}
(R_eta13);
\draw[paths] (R_eta12) -- %node[sloped] {$\beta_{2}$} 
(R_eta13);
\draw[paths] (R_eta13) -- %node[sloped] {$\beta_{4}$} 
(R_eta14);
\draw[paths] (R_eta12) -- %node[sloped, rotate=180] {$\beta_{3}$} 
(R_eta14);
\path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
      (R_eta11.0) edge[bend left=15] node [above, midway, sloped] {%$\rho$
      } (R_eta12.180);

% Indicators (detailed for eta1, dots for others)
\node [indicator, draw=none] (R_x11) at ($(R_eta11)+(-1.0,1.8)$) {};
\node [indicator, draw=none] (R_x12) at ($(R_eta11)+( 0.0,1.8)$) {\large $\dots$};
\node [indicator, draw=none] (R_x13) at ($(R_eta11)+( 1.0,1.8)$) {};

\draw[paths] (R_eta11) -- (R_x11);
\draw[paths] (R_eta11) -- (R_x12);
\draw[paths] (R_eta11) -- (R_x13);

\node [indicator, draw=none] (R_x21) at ($(R_eta12)+(-1.0,2.0)$) {};
\node [indicator, draw=none] (R_x22) at ($(R_eta12)+( 0.0,2.0)$) {\large $\dots$};
\node [indicator, draw=none] (R_x23) at ($(R_eta12)+( 1.0,2.0)$) {};
\draw[paths] (R_eta12) -- (R_x21);
\draw[paths] (R_eta12) -- (R_x22);
\draw[paths] (R_eta12) -- (R_x23);

\node [indicator, draw=none] (R_x31) at ($(R_eta13)+(-1.0,-1.6)$) {};
\node [indicator, draw=none] (R_x32) at ($(R_eta13)+( 0.0,-1.6)$) {\large $\dots$};
\node [indicator, draw=none] (R_x33) at ($(R_eta13)+( 1.0,-1.6)$) {};
\draw[paths] (R_eta13) -- (R_x31);
\draw[paths] (R_eta13) -- (R_x32);
\draw[paths] (R_eta13) -- (R_x33);

\node [indicator, draw=none] (R_x41) at ($(R_eta14)+(-1.0,-1.6)$) {};
\node [indicator, draw=none] (R_x42) at ($(R_eta14)+( 0.0,-1.6)$) {\large $\dots$};
\node [indicator, draw=none] (R_x43) at ($(R_eta14)+( 1.0,-1.6)$) {};
\draw[paths] (R_eta14) -- (R_x41);
\draw[paths] (R_eta14) -- (R_x42);
\draw[paths] (R_eta14) -- (R_x43);

% "OR" between top and bottom models (right column)
\node[font=\bfseries\Large] at (\midgreen, -2.75) {OR};

% ---------------------------
% Bottom-right: Composite model
% ---------------------------
\node at (1.8, -6.5) [composite] (R_ceta11) {$\eta_{1}$};
\node [composite, right = 1.0 cm of R_ceta11 ] (R_ceta12) {$\eta_{2}$};
\node [composite, below = 1.25 cm of R_ceta11] (R_ceta13) {$\eta_{3}$};
\node [composite, below = 1.25 cm of R_ceta12] (R_ceta14) {$\eta_{4}$};

\draw[paths] (R_ceta11) -- %node[sloped] {$\beta_{1}$} 
(R_ceta13);
\draw[paths] (R_ceta12) -- %node[sloped] {$\beta_{2}$} 
(R_ceta13);
\draw[paths] (R_ceta13) -- %node[sloped] {$\beta_{4}$} 
(R_ceta14);
\draw[paths] (R_ceta12) -- %node[sloped, rotate=180] {$\beta_{3}$} 
(R_ceta14);
\path[<->, very thick, shorten >=1pt, shorten <=1pt, >=stealth']
      (R_ceta11.0) edge[bend left=15] node [above, midway, sloped] {%$\rho$
      } (R_ceta12.180);

% Indicators for composite eta1 (detailed)
\node [indicator, draw=none] (R_cx11) at ($(R_ceta11)+(-1.0,2.0)$) {};
\node [indicator, draw=none] (R_cx12) at ($(R_ceta11)+( 0.0,2.0)$) {\large $\dots$};
\node [indicator, draw=none] (R_cx13) at ($(R_ceta11)+( 1.0,2.0)$) {};

\draw[paths] (R_cx11) -- (R_ceta11);
\draw[paths] (R_cx12) -- (R_ceta11);
\draw[paths] (R_cx13) -- (R_ceta11);

% Other composites with dots
\node [indicator, draw=none] (R_cx21) at ($(R_ceta12)+(-1.0,1.9)$) {};
\node [indicator, draw=none] (R_cx22) at ($(R_ceta12)+( 0.0,1.9)$) {\large $\dots$};
\node [indicator, draw=none] (R_cx23) at ($(R_ceta12)+( 1.0,1.9)$) {};
\draw[paths] (R_cx21) -- (R_ceta12);
\draw[paths] (R_cx22) -- (R_ceta12);
\draw[paths] (R_cx23) -- (R_ceta12);

\node [indicator, draw=none] (R_cx31) at ($(R_ceta13)+(-1.0,-1.9)$) {};
\node [indicator, draw=none] (R_cx32) at ($(R_ceta13)+( 0.0,-1.9)$) {\large $\dots$};
\node [indicator, draw=none] (R_cx33) at ($(R_ceta13)+( 1.0,-1.9)$) {};
\draw[paths] (R_cx31) -- (R_ceta13);
\draw[paths] (R_cx32) -- (R_ceta13);
\draw[paths] (R_cx33) -- (R_ceta13);

\node [indicator, draw=none] (R_cx41) at ($(R_ceta14)+(-1.0,-1.9)$) {};
\node [indicator, draw=none] (R_cx42) at ($(R_ceta14)+( 0.0,-1.9)$) {\large $\dots$};
\node [indicator, draw=none] (R_cx43) at ($(R_ceta14)+( 1.0,-1.9)$) {};
\draw[paths] (R_cx41) -- (R_ceta14);
\draw[paths] (R_cx42) -- (R_ceta14);
\draw[paths] (R_cx43) -- (R_ceta14);

\node [resid, above left = 0.85cm and -0.0cm of R_ceta13] (R_czeta13) {$\zeta_{3}$};
\node [resid, above right = 0.85cm and -0.0cm of R_ceta14] (R_czeta14) {$\zeta_{4}$};
\draw[paths] (R_czeta13) -- (R_ceta13);
\draw[paths] (R_czeta14) -- (R_ceta14);
\Cycle {R_czeta13}{110}{11mm}[{node[yshift=5mm, xshift=-3mm]{}}]{5mm}{277};
\Cycle {R_czeta14}{70}{11mm}[{node[yshift=7mm,xshift=2mm]{}}]{5mm}{277};

\draw[ultra thick, red] (-2.1, -5.4) --node[sloped] {\large Misspecification} (1.1,-2.2);
\draw[ultra thick, red] (1.1, -5.4) -- (-0.4,-3.9);
\draw[ultra thick, red] (-0.9, -3.4) -- (-2.1,-2.2);
%\node[font=\Large, rotate = 90] at (-8.75,0.5) {FFFF};
%\node[font=\Large, rotate = 90] at (-8.75,-8) {CCCC};
\end{tikzpicture}
}

